Lattices generated by skeletons of reflexive polytopes

Lattices generated by lattice points in skeletons of reflexive polytopes are essential in determining the fundamental group and integral cohomology of Calabi-Yau hypersurfaces. Here we prove that the lattice generated by all lattice points in a reflexive polytope is already generated by lattice points in codimension two faces. This answers a question of J. Morgan.

==> allInL.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6849,5615)(0,-10)
\put(4212,113){\blacken\ellipse{212}{212}}
\put(4212,113){\ellipse{212}{212}}
\put(4212,2213){\blacken\ellipse{212}{212}}
\put(4212,2213){\ellipse{212}{212}}
\put(2112,4313){\blacken\ellipse{212}{212}}
\put(2112,4313){\ellipse{212}{212}}
\path(12,4313)(3237,3713)(4212,113)
\path(12,4313)(6237,5513)
\path(5712,4088)(6237,5513)
\path(5157,2618)(5622,3863)
\path(6837,4388)(6835,4386)(6832,4382)
	(6825,4375)(6815,4364)(6801,4349)
	(6783,4331)(6761,4309)(6737,4284)
	(6711,4258)(6683,4231)(6655,4203)
	(6626,4176)(6597,4151)(6570,4126)
	(6543,4103)(6516,4082)(6491,4063)
	(6467,4045)(6443,4029)(6419,4015)
	(6396,4002)(6372,3991)(6348,3981)
	(6324,3971)(6300,3963)(6276,3956)
	(6252,3950)(6226,3944)(6200,3939)
	(6174,3934)(6146,3931)(6117,3928)
	(6088,3925)(6058,3924)(6027,3923)
	(5996,3923)(5964,3924)(5932,3926)
	(5899,3928)(5867,3932)(5835,3936)
	(5803,3940)(5772,3946)(5741,3952)
	(5711,3959)(5682,3967)(5653,3975)
	(5625,3984)(5599,3994)(5573,4004)
	(5547,4015)(5523,4026)(5500,4038)
	(5476,4051)(5454,4064)(5432,4078)
	(5410,4094)(5388,4111)(5366,4129)
	(5344,4148)(5322,4170)(5299,4193)
	(5275,4218)(5251,4245)(5225,4274)
	(5200,4304)(5173,4336)(5147,4369)
	(5120,4403)(5094,4436)(5069,4468)
	(5046,4499)(5025,4527)(5007,4551)
	(4992,4572)(4980,4588)(4962,4613)
\path(5150.925,4453.290)(4962.000,4613.000)(5053.541,4383.173)
\texture{88555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 
	555555 55000000 555555 55000000 555555 55000000 555555 55000000 }
\shade\path(3168,3713)(6243,5588)(6318,5513)
	(3243,3638)(3168,3713)
\path(3168,3713)(6243,5588)(6318,5513)
	(3243,3638)(3168,3713)
\path(4887,1913)(4212,113)
\dottedline{150}(4212,113)(2112,113)(12,2213)
	(12,4313)(4212,4313)(4212,113)
\put(4512,188){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$y_0$}}}
\put(4512,2063){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}
\put(312,2138){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$Q = P \cap L$}}}
\put(6837,4538){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\F_{x_1} \cap \F_{x_2}$}}}
\put(2412,4388){\makebox(0,0)[lb]{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}
\end{picture}
}


==> counterEG.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(13366,3781)(0,-10)
\path(83,83)(2483,2483)(4883,83)(83,83)
\path(6083,2483)(6083,83)(8483,83)
	(8483,2483)(6083,2483)
\path(9683,3683)(9683,83)(13283,83)(9683,3683)
\put(13283,3683){\blacken\ellipse{150}{150}}
\put(13283,3683){\ellipse{150}{150}}
\put(12083,3683){\blacken\ellipse{150}{150}}
\put(12083,3683){\ellipse{150}{150}}
\put(10883,3683){\blacken\ellipse{150}{150}}
\put(10883,3683){\ellipse{150}{150}}
\put(9683,3683){\blacken\ellipse{150}{150}}
\put(9683,3683){\ellipse{150}{150}}
\put(13283,2483){\blacken\ellipse{150}{150}}
\put(13283,2483){\ellipse{150}{150}}
\put(12083,2483){\blacken\ellipse{150}{150}}
\put(12083,2483){\ellipse{150}{150}}
\put(10883,2483){\blacken\ellipse{150}{150}}
\put(10883,2483){\ellipse{150}{150}}
\put(9683,2483){\blacken\ellipse{150}{150}}
\put(9683,2483){\ellipse{150}{150}}
\put(13283,1283){\blacken\ellipse{150}{150}}
\put(13283,1283){\ellipse{150}{150}}
\put(12083,1283){\blacken\ellipse{150}{150}}
\put(12083,1283){\ellipse{150}{150}}
\put(10883,1283){\blacken\ellipse{150}{150}}
\put(10883,1283){\ellipse{150}{150}}
\put(9683,1283){\blacken\ellipse{150}{150}}
\put(9683,1283){\ellipse{150}{150}}
\put(13283,83){\blacken\ellipse{150}{150}}
\put(13283,83){\ellipse{150}{150}}
\put(12083,83){\blacken\ellipse{150}{150}}
\put(12083,83){\ellipse{150}{150}}
\put(10883,83){\blacken\ellipse{150}{150}}
\put(10883,83){\ellipse{150}{150}}
\put(9683,83){\blacken\ellipse{150}{150}}
\put(9683,83){\ellipse{150}{150}}
\put(8483,83){\blacken\ellipse{150}{150}}
\put(8483,83){\ellipse{150}{150}}
\put(7283,83){\blacken\ellipse{150}{150}}
\put(7283,83){\ellipse{150}{150}}
\put(6083,83){\blacken\ellipse{150}{150}}
\put(6083,83){\ellipse{150}{150}}
\put(4883,83){\blacken\ellipse{150}{150}}
\put(4883,83){\ellipse{150}{150}}
\put(3683,83){\blacken\ellipse{150}{150}}
\put(3683,83){\ellipse{150}{150}}
\put(2483,83){\blacken\ellipse{150}{150}}
\put(2483,83){\ellipse{150}{150}}
\put(1283,83){\blacken\ellipse{150}{150}}
\put(1283,83){\ellipse{150}{150}}
\put(83,83){\blacken\ellipse{150}{150}}
\put(83,83){\ellipse{150}{150}}
\put(8483,1283){\blacken\ellipse{150}{150}}
\put(8483,1283){\ellipse{150}{150}}
\put(7283,1283){\blacken\ellipse{150}{150}}
\put(7283,1283){\ellipse{150}{150}}
\put(6083,1283){\blacken\ellipse{150}{150}}
\put(6083,1283){\ellipse{150}{150}}
\put(4883,1283){\blacken\ellipse{150}{150}}
\put(4883,1283){\ellipse{150}{150}}
\put(3683,1283){\blacken\ellipse{150}{150}}
\put(3683,1283){\ellipse{150}{150}}
\put(2483,1283){\blacken\ellipse{150}{150}}
\put(2483,1283){\ellipse{150}{150}}
\put(1283,1283){\blacken\ellipse{150}{150}}
\put(1283,1283){\ellipse{150}{150}}
\put(83,1283){\blacken\ellipse{150}{150}}
\put(83,1283){\ellipse{150}{150}}
\put(8483,2483){\blacken\ellipse{150}{150}}
\put(8483,2483){\ellipse{150}{150}}
\put(7283,2483){\blacken\ellipse{150}{150}}
\put(7283,2483){\ellipse{150}{150}}
\put(6083,2483){\blacken\ellipse{150}{150}}
\put(6083,2483){\ellipse{150}{150}}
\put(4883,2483){\blacken\ellipse{150}{150}}
\put(4883,2483){\ellipse{150}{150}}
\put(3683,2483){\blacken\ellipse{150}{150}}
\put(3683,2483){\ellipse{150}{150}}
\put(2483,2483){\blacken\ellipse{150}{150}}
\put(2483,2483){\ellipse{150}{150}}
\put(1283,2483){\blacken\ellipse{150}{150}}
\put(1283,2483){\ellipse{150}{150}}
\put(83,2483){\blacken\ellipse{150}{150}}
\put(83,2483){\ellipse{150}{150}}
\put(8483,3683){\blacken\ellipse{150}{150}}
\put(8483,3683){\ellipse{150}{150}}
\put(7283,3683){\blacken\ellipse{150}{150}}
\put(7283,3683){\ellipse{150}{150}}
\put(6083,3683){\blacken\ellipse{150}{150}}
\put(6083,3683){\ellipse{150}{150}}
\put(4883,3683){\blacken\ellipse{150}{150}}
\put(4883,3683){\ellipse{150}{150}}
\put(3683,3683){\blacken\ellipse{150}{150}}
\put(3683,3683){\ellipse{150}{150}}
\put(2483,3683){\blacken\ellipse{150}{150}}
\put(2483,3683){\ellipse{150}{150}}
\put(1283,3683){\blacken\ellipse{150}{150}}
\put(1283,3683){\ellipse{150}{150}}
\put(83,3683){\blacken\ellipse{150}{150}}
\put(83,3683){\ellipse{150}{150}}
\end{picture}
}


==> ortho.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9087,5540)(0,-10)
\put(4275,1913){\blacken\ellipse{212}{212}}
\put(4275,1913){\ellipse{212}{212}}
\put(6075,1913){\blacken\ellipse{212}{212}}
\put(6075,1913){\ellipse{212}{212}}
\put(4275,113){\blacken\ellipse{212}{212}}
\put(4275,113){\ellipse{212}{212}}
\put(8325,3263){\blacken\ellipse{212}{212}}
\put(8325,3263){\ellipse{212}{212}}
\put(5400,4388){\blacken\ellipse{212}{212}}
\put(5400,4388){\ellipse{212}{212}}
\path(1875,3713)(6075,3713)(6075,113)
\path(4875,5513)(9075,5513)(9075,1613)
\path(6075,3713)(9075,5513)
\dottedline{150}(4275,1913)(6075,1913)(8325,3263)
\dottedline{150}(4275,113)(4275,3713)(5400,4388)
\put(4425,263){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\put(5175,4613){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x_1$}}}}}
\put(8025,3488){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x_2$}}}}}
\put(0,1763){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x_3=p(x_1,y_1)$}}}}}
\put(5475,2063){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$z$}}}}}
\end{picture}
}


==> pingpong.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7974,5889)(0,-10)
\put(3987,4812){\blacken\ellipse{212}{212}}
\put(3987,4812){\ellipse{212}{212}}
\put(3012,4212){\blacken\ellipse{212}{212}}
\put(3012,4212){\ellipse{212}{212}}
\put(6237,2712){\blacken\ellipse{212}{212}}
\put(6237,2712){\ellipse{212}{212}}
\put(6237,612){\blacken\ellipse{212}{212}}
\put(6237,612){\ellipse{212}{212}}
\put(837,4212){\blacken\ellipse{212}{212}}
\put(837,4212){\ellipse{212}{212}}
\path(12,3612)(4212,3612)(4212,12)
\path(3762,5862)(7962,5862)(7962,3237)
\path(4212,3612)(7962,5862)
\path(7962,2412)(7962,1512)
\dottedline{150}(3987,4812)(6237,4812)(6237,612)
\dottedline{150}(837,4212)(5187,4212)(6237,2712)
\put(5487,87){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$y_2$}}}}}
\put(6462,2562){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$q=p(r,y_2)$}}}}}
\put(1512,4512){\makebox(0,0)[rb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$y_1$}}}}}
\put(3087,4812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$r$}}}}}
\put(2262,4362){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$r'$}}}}}
\put(4512,1812){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\F_{x_2}$}}}}}
\put(4812,5187){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\F_{x_1}$}}}}}
\end{picture}
}


==> pxy.eepic <==
\setlength{\unitlength}{0.00016667in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7224,5540)(0,-10)
\put(5187,113){\blacken\ellipse{212}{212}}
\put(5187,113){\ellipse{212}{212}}
\put(5187,2213){\blacken\ellipse{212}{212}}
\put(5187,2213){\ellipse{212}{212}}
\put(5187,4313){\blacken\ellipse{212}{212}}
\put(5187,4313){\ellipse{212}{212}}
\put(3012,4313){\blacken\ellipse{212}{212}}
\put(3012,4313){\ellipse{212}{212}}
\path(12,3713)(4212,3713)(4212,113)
\path(3012,5513)(7212,5513)(7212,2663)
\path(4212,3713)(7212,5513)
\path(7212,1913)(7212,1613)
\dottedline{150}(3087,4313)(5187,4313)(5187,113)
\put(5487,188){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$y$}}}}}
\put(2937,4538){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$x$}}}}}
\put(5487,2063){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$p(x,y)=\pro{\eta_x}{y}x+y$}}}}}
\put(4212,4763){\makebox(0,0)[lb]{\smash{{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}$\F_x$}}}}}
\end{picture}
}

